Characterize Then Distill: Mechanistic Reasoning in Large Output Spaces

Reasoning-trained language models can pick a document's few labels from thousands of candidates, zero-shot. We ask which components make these choices, and whether a student can be taught where to look as well as what to write, so its decisions trace to a few components and what they read. We study clinical coding of MIMIC-IV discharge summaries with all 5,651 candidate codes in the prompt. Each choice is one token: a region of the code list, a code within it, or the departure from a similar code named earlier. We measure each attention head's causal effect there by removing it and transplanting it into another summary. On essentially every summary, a small, shared set of heads, partly specific to each kind of choice, is necessary and sufficient; blocking what the tested heads read removes their effect. MISTILL builds on this: besides the teacher's text, it supervises where the student attends at the teacher's decision tokens. In a cross-family student, its own heads, found after training, restore nearly twice as much of the choice between similar codes as before, where chain-of-thought distillation alone adds under a third; one that already carried most of it gains a little, consistently across seeds, and both gains hold on the students' own completed traces. On two corpora with coder-marked evidence, a MISTILL student's decision heads attend to it more, and more specifically, than a chain-of-thought-distilled student's. Controls locate the gain in supervising attention at the decision tokens; in the cross-family student, a target built from unselected teacher heads loses it. No task difference from chain-of-thought distillation is detected at matched precision. The structure recurs in a second reasoner; ranked heads beat random ones on legal-document labelling and code generation; and without retraining the students keep their gain on Spanish case reports and a QA benchmark.

==> sections/fig_events.tex <==
\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    box/.style={draw=black!60, rounded corners=4pt, thick, inner sep=4pt, fill=black!1.5},
    boxtitle/.style={anchor=north west, font=\sffamily\footnotesize, inner sep=0pt},
    chip/.style={draw=black!35, rounded corners=2pt, inner sep=2.2pt, minimum height=0.52cm,
                 font=\ttfamily\footnotesize, anchor=west, fill=white, text height=1.6ex, text depth=0.35ex},
    pone/.style={chip, draw=Teal, fill=Teal!15, very thick},
    ptwo/.style={chip, draw=NavyBlue, fill=NavyBlue!12, very thick},
    ptwoc/.style={chip, draw=BurntOrange, fill=BurntOrange!16, very thick},
    nullev/.style={chip, draw=black!55, dashed, fill=black!5},
    prose/.style={chip, draw=black!20, text=black!45},
    tag/.style={font=\sffamily\scriptsize\bfseries, inner sep=1pt},
    lab/.style={font=\sffamily\scriptsize, align=center, inner sep=1pt},
    brace/.style={decorate, decoration={brace, amplitude=4pt}, thick},
    legchip/.style={chip, minimum height=0.40cm, minimum width=0.95cm, font=\ttfamily\scriptsize, inner sep=1.5pt},
]
\node[box, anchor=north west, minimum width=13.9cm, minimum height=3.55cm] (prompt) at (0,0) {};
\node[boxtitle] at ([xshift=6pt,yshift=-6pt]prompt.north west)
  {\textbf{Prompt}\quad{\itshape\color{black!50}[discharge summary]}\quad
   {\color{black!75}+ the ICD-10-CM inventory: all 5{,}651 codes, one line each}};
\node[anchor=north west, inner sep=0pt] (inv) at ([xshift=12pt,yshift=-22pt]prompt.north west) {%
  \ttfamily\scriptsize\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.13}%
  \begin{tabular}{@{}l l l@{}}
    E11.9 & Type 2 diabetes mellitus without complications & \\
    I10   & Essential (primary) hypertension & \\
    \rowcolor{Teal!13} N17.9 & Acute kidney failure, unspecified & \\
    \rowcolor{Teal!13} N18.1 & Chronic kidney disease, stage 1 & \textcolor{GainRed}{\sffamily\bfseries\texttimes\ near-miss}\\
    \rowcolor{Teal!13} N18.2 & Chronic kidney disease, stage 2 (mild) & \\
    \rowcolor{Teal!13} N18.9 & Chronic kidney disease, unspecified & \textcolor{InteractionGreen}{\sffamily\bfseries\checkmark\ emitted}\\
    \rowcolor{Teal!13} N39.0 & Urinary tract infection, site not specified & \\
    $\vdots$ & {\color{black!55}(5{,}644 more lines)} &
  \end{tabular}};
\draw[brace, Teal] ([xshift=4pt]inv.east |- 0,-1.39) -- ([xshift=4pt]inv.east |- 0,-2.90)
  node[midway, right=7pt, lab, align=left, text=Teal!80!black] (reglab)
  {\textbf{the region of the letter N}\\every inventory line\\whose code starts with N\\(5 of the 7 lines shown)};
\node[box, anchor=north west, minimum width=13.9cm, minimum height=3.2cm] (tracebox) at (0,-3.75) {};
\node[boxtitle] at ([xshift=6pt,yshift=-6pt]tracebox.north west)
  {\textbf{Reasoning trace}\quad{\color{black!75}the teacher's thinking, written token by token}};
\def\ty{-5.62}
\node[prose] (c0) at (0.22,\ty) {\enspace$\cdots$\enspace};
\node[chip, right=2pt of c0] (nm) {N18.1};
\node[prose, right=2pt of nm] (c1) {\enspace$\cdots$\enspace};
\node[nullev, right=2pt of c1] (nul) {the};
\node[prose, right=2pt of nul] (c2) {\enspace$\cdots$\enspace};
\node[prose, right=2pt of c2] (c3) {\enspace$\cdots$\enspace};
\node[chip, right=2pt of c3, draw=Goldenrod!80!black, fill=Goldenrod!18] (loc) {kidney};
\node[chip, right=2pt of loc] (w2) {disease,};
\node[chip, right=2pt of w2] (w3) {unspecified};
\node[pone,  right=5pt of w3] (tN) {\textvisiblespace N};
\node[ptwo,  right=2pt of tN] (t1) {1};
\node[ptwo,  right=2pt of t1] (t8) {8};
\node[chip,  right=2pt of t8, text=black!55] (tdot) {.};
\node[ptwoc, right=2pt of tdot] (t9) {9};
\node[tag, text=Teal,        above=2pt of tN]   {P1};
\node[tag, text=NavyBlue,    above=2pt of t1]   {P2};
\node[tag, text=NavyBlue,    above=2pt of t8]   {P2};
\node[tag, text=BurntOrange, above=2pt of t9]   {P2C};
\draw[-{Stealth[length=5pt]}, thick, GainRed, densely dashed, rounded corners=6pt]
  ([yshift=13pt]t9.north) -- ++(0,0.28) -| ([yshift=1pt]nm.north)
  node[pos=0.24, fill=black!1.5, inner sep=1.5pt, lab, text=GainRed]
  {near-miss named earlier: \texttt{N18.9} diverges from \texttt{N18.1} at its last character};
\draw[-{Stealth[length=5pt]}, thick, Teal, dotted] ([yshift=13pt]tN.north) .. controls +(0,1.3) and +(-0.3,-1.2) .. ([yshift=-3pt]reglab.south);
\node[lab, below=4pt of nul, text=black!60, anchor=north] {\Pnull event: prose\\position, random\\target (calibration)};
\node[lab, below=4pt of loc, text=Goldenrod!55!black, anchor=north] {locus: the forced\\chapter margin stays\\$\geq$2 nats from here};
\draw[brace, Teal] ([yshift=-3pt]tN.south east) -- ([yshift=-3pt]tN.south west)
  node[midway, below=6pt, anchor=north east, xshift=6pt, lab, align=right, text=Teal!80!black] {Phase 1:\\which region};
\draw[brace, NavyBlue] ([yshift=-3pt]t9.south east) -- ([yshift=-3pt]t1.south west)
  node[midway, below=6pt, anchor=north, lab, text=NavyBlue!85!black] {Phase 2:\\which code in it};
\node[box, anchor=north west, minimum width=8.0cm, minimum height=3.75cm] at (0,-7.15) {};
\begin{scope}[shift={(0.2,-7.35)}]
  \node[boxtitle] at (-0.04,0) {\textbf{Decision events}\quad{\color{black!75}one token each}};
  \node[legchip, pone] (l1) at (0,-0.62) {P1};
  \node[anchor=west, lab, align=left] at ([xshift=3pt]l1.east) {the chapter letter at a code's first mention: \emph{which region}\\(Phase 1)};
  \node[legchip, ptwo] (l2) at (0,-1.25) {P2};
  \node[anchor=west, lab, align=left] at ([xshift=3pt]l2.east) {each later character: \emph{which code within the region}\\(Phase 2; the separator ``.'' is not scored)};
  \node[legchip, ptwoc] (l3) at (0,-1.88) {P2C};
  \node[anchor=west, lab, align=left] at ([xshift=3pt]l3.east) {the character where the code diverges from its near-miss\\(Phase 2, contrastive)};
  \node[legchip, nullev] (l4) at (0,-2.51) {NULL};
  \node[anchor=west, lab, align=left] at ([xshift=3pt]l4.east) {a prose position with a random letter as target:\\nothing is decided (calibration)};
\end{scope}
\node[box, anchor=north west, minimum width=5.75cm, minimum height=3.75cm] at (8.15,-7.15) {};
\begin{scope}[shift={(8.35,-7.35)}]
  \node[boxtitle, align=left] at (-0.04,0)
    {\textbf{One decision: the \Ptwoc event}\\{\scriptsize\color{black!75}next-token logits at the position $q$ that emits \texttt{9}}};
  \foreach \t/\v/\c [count=\i] in {9/3.35/InteractionGreen, 1/2.40/GainRed, 2/1.40/black!18, 3/1.10/black!18, 0/0.80/black!18} {
    \node[anchor=east, font=\ttfamily\scriptsize] at (0.25,-0.98-0.22*\i) {\t};
    \fill[\c, rounded corners=1pt] (0.30,-0.98-0.22*\i-0.08) rectangle (0.30+\v,-0.98-0.22*\i+0.08);
  }
  \node[anchor=west, text=InteractionGreen, font=\sffamily\scriptsize\bfseries] at (3.68,-1.20) {target \checkmark};
  \node[anchor=west, text=GainRed, font=\sffamily\scriptsize\bfseries] at (2.73,-1.42) {near-miss \texttimes};
  \node[lab, text=black!55, anchor=west] at (1.48,-1.86) {others: not competitors at \Ptwoc};
  \draw[GainRed!70, densely dashed] (2.70,-1.34) -- (2.70,-0.98);
  \draw[{Stealth[length=4pt]}-{Stealth[length=4pt]}, thick] (2.70,-0.98) -- (3.65,-0.98)
    node[midway, above=0pt, lab] {margin};
  \node[anchor=north west, lab, align=left] at (-0.04,-2.22)
    {$\mathrm{margin}(q)=\mathrm{logit}(\texttt{9})-\mathrm{logit}(\texttt{1})$: at \Ptwoc{} the one\\competitor is the near-miss's character (at \Pone{}\\and \Ptwo{}, the logsumexp of all competitors)\\[1pt]
     $I_h(q)$: margin removed by mean-ablating $h$ at $q$};
\end{scope}
\node[box, anchor=north west, minimum width=13.9cm, minimum height=4.52cm] at (0,-11.08) {};
\begin{scope}[shift={(0.2,-11.28)}]
  \node[boxtitle] at (-0.04,0)
    {\textbf{Testing a set of heads}\quad{\color{black!75}remove it (necessity), or copy it into another patient's note (knock-in)}};
  \node[lab, anchor=west, align=left] at (0,-1.32) {\textbf{note A}\\clean run};
  \node[prose] (a0) at (1.42,-1.32) {\enspace$\cdots$\enspace};
  \node[chip, right=2pt of a0] (a1) {disease,};
  \node[chip, right=2pt of a1, draw=black!75, thick] (aq) {unspecified};
  \node[pone, right=13pt of aq] (aN) {\textvisiblespace N};
  \draw[-{Stealth[length=4pt]}, thick, black!60] (aq.east) -- (aN.west);
  \node[lab, above=1.5pt of aq, text=black!65] {the input token at $q$};
  \node[lab, above=1.5pt of aN, text=Teal!80!black] {writes \texttt{N}};
  \node[lab, anchor=west, align=left] at (0,-3.02) {\textbf{note B}\\another\\patient};
  \node[prose] (b0) at (1.42,-3.02) {\enspace$\cdots$\enspace};
  \node[prose, right=2pt of b0, minimum width=1.66cm] (b1) {$\cdots$};
  \node[chip, right=2pt of b1, draw=black!75, thick, dashed, minimum width=2.22cm, text=black!45] (bq) {$\cdots$};
  \node[chip, right=13pt of bq, draw=GainRed, fill=GainRed!10, very thick] (bK) {\textvisiblespace K};
  \draw[-{Stealth[length=4pt]}, thick, black!60] (bq.east) -- (bK.west);
  \node[lab, anchor=north west, text=black!65] at ([yshift=-2pt]b0.south west) {an event of the same kind, where the model};
  \node[lab, below=1.5pt of bK, text=GainRed] {wrote \texttt{K}};
  \draw[-{Stealth[length=4pt]}, thick, black!55, densely dashed] ([yshift=-1pt]aq.south) -- ([yshift=1pt]bq.north)
    node[pos=0.5, left=3pt, lab, text=black!60, align=right] {put in the\\clean token};
  \def\gx{7.62}
  \foreach \i in {0,...,6} { \foreach \j in {0,1} {
    \fill[black!13] (\gx+0.2*\i,-1.28-0.2*\j) rectangle ++(0.16,0.16);
    \fill[black!13] (\gx+0.2*\i,-2.98-0.2*\j) rectangle ++(0.16,0.16); } }
  \foreach \i/\j in {1/0,3/1,5/0} {
    \fill[Teal] (\gx+0.2*\i,-1.28-0.2*\j) rectangle ++(0.16,0.16);
    \fill[Teal!22] (\gx+0.2*\i,-2.98-0.2*\j) rectangle ++(0.16,0.16);
    \draw[Teal, thick] (\gx+0.2*\i,-2.98-0.2*\j) rectangle ++(0.16,0.16);
    \draw[-{Stealth[length=3.5pt]}, thick, Teal] (\gx+0.2*\i+0.08,-1.28-0.2*\j-0.03) -- (\gx+0.2*\i+0.08,-2.98-0.2*\j+0.19); }
  \node[lab, anchor=south west, text=black!65] at (\gx-0.04,-1.10) {heads at $q$};
  \node[lab, anchor=east, align=right, text=Teal!80!black] at (\gx-0.12,-2.14) {\textbf{copy in} the set's\\clean outputs};
  \node[lab, anchor=north west, align=left, text=black!65] at (\gx-0.04,-3.42) {then read the\\margin of \texttt{\textvisiblespace N}};
  \def\rx{9.45}\def\rw{3.80}
  \pgfmathsetmacro{\necshare}{\NFaithPOneNecKEightGlobal}
  \pgfmathsetmacro{\recshare}{\NFaithPOneKiKEightGlobal}
  \node[lab, anchor=west] at (\rx-0.02,-0.80) {\textbf{necessity}\enspace{\color{black!65}note A, set mean-ablated}};
  \fill[Teal!28] (\rx,-1.26) rectangle ++(\rw,0.22);
  \fill[GainRed!55] (\rx+\rw-\necshare*\rw,-1.26) rectangle (\rx+\rw,-1.04);
  \draw[black!55] (\rx,-1.26) rectangle ++(\rw,0.22);
  \node[lab, anchor=north west, align=left] at (\rx-0.02,-1.30)
    {the clean margin;\enspace\textcolor{GainRed}{\textbf{\NFaithPOneNecKEightGlobal{} of it is lost}}};
  \node[lab, anchor=west] at (\rx-0.02,-2.38) {\textbf{recovery}\enspace{\color{black!65}note B, set copied in}};
  \fill[black!9] (\rx,-2.84) rectangle ++(\rw,0.22);
  \fill[Teal!75] (\rx,-2.84) rectangle ++(\recshare*\rw,0.22);
  \draw[black!55] (\rx,-2.84) rectangle ++(\rw,0.22);
  \node[lab, anchor=north west] at (\rx-0.03,-2.88) {0};
  \node[lab, anchor=north east] at (\rx+\rw+0.03,-2.88) {1};
  \node[lab, anchor=north, text=Teal!80!black] at (\rx+\recshare*\rw,-2.88) {\textbf{\NFaithPOneKiKEightGlobal}};
  \node[lab, anchor=north west, align=left, text=black!70] at (\rx-0.02,-3.24)
    {0: note B as it is.\enspace 1: all 1{,}600 heads\\copied in (the clean margin returns).};
\end{scope}
\end{tikzpicture}


==> sections/fig_events_main.tex <==
\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    box/.style={draw=black!60, rounded corners=4pt, thick, inner sep=4pt, fill=black!1.5},
    boxtitle/.style={anchor=north west, font=\sffamily\footnotesize, inner sep=0pt},
    chip/.style={draw=black!35, rounded corners=2pt, inner sep=2.2pt, minimum height=0.52cm,
                 font=\ttfamily\footnotesize, anchor=west, fill=white, text height=1.6ex, text depth=0.35ex},
    pone/.style={chip, draw=Teal, fill=Teal!15, very thick},
    ptwo/.style={chip, draw=NavyBlue, fill=NavyBlue!12, very thick},
    ptwoc/.style={chip, draw=BurntOrange, fill=BurntOrange!16, very thick},
    nullev/.style={chip, draw=black!55, dashed, fill=black!5},
    prose/.style={chip, draw=black!20, text=black!45},
    tag/.style={font=\sffamily\scriptsize\bfseries, inner sep=1pt},
    lab/.style={font=\sffamily\scriptsize, align=center, inner sep=1pt},
    brace/.style={decorate, decoration={brace, amplitude=4pt}, thick},
]
\node[box, anchor=north west, minimum width=13.9cm, minimum height=2.12cm] (prompt) at (0,0) {};
\node[boxtitle] at ([xshift=6pt,yshift=-6pt]prompt.north west)
  {\textbf{Prompt}\quad{\itshape\color{black!50}[discharge summary]}\quad
   {\color{black!75}+ the inventory: all 5{,}651 ICD-10-CM codes, one line each}};
\node[anchor=north west, inner sep=0pt] (inv) at ([xshift=12pt,yshift=-21pt]prompt.north west) {%
  \ttfamily\scriptsize\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.08}%
  \begin{tabular}{@{}l l l@{}}
    I10   & Essential (primary) hypertension & \\
    \rowcolor{Teal!13} N18.1 & Chronic kidney disease, stage 1 & \textcolor{GainRed}{\sffamily\bfseries near-miss}\\
    \rowcolor{Teal!13} N18.9 & Chronic kidney disease, unspecified & \textcolor{InteractionGreen}{\sffamily\bfseries\checkmark\ emitted}\\
    $\vdots$ & {\color{black!55}(5{,}648 more lines)} &
  \end{tabular}};
\draw[brace, Teal] ([xshift=4pt]inv.east |- 0,-1.05) -- ([xshift=4pt]inv.east |- 0,-1.66)
  node[midway, right=7pt, lab, align=left, text=Teal!80!black] (reglab)
  {\textbf{the region of the letter N:}\\every line whose code starts with N.\\\emph{Region readers} read here (Sec.~\ref{sec:char-read})};
\node[box, anchor=north west, minimum width=13.9cm, minimum height=3.12cm] (tracebox) at (0,-2.30) {};
\node[boxtitle] (ttl) at ([xshift=6pt,yshift=-6pt]tracebox.north west) {\textbf{Reasoning trace}};
\node[anchor=west, lab, inner sep=0pt] at ([xshift=7pt]ttl.east)
  {\textcolor{Teal!85!black}{\textbf{P1} chapter: which region}\;$\cdot$\;
   \textcolor{NavyBlue}{\textbf{P2} character: which code in it}\;$\cdot$\;
   \textcolor{BurntOrange!90!black}{\textbf{P2C} contrastive: against the near-miss}};
\def\ty{-4.10}
\node[prose] (c0) at (0.22,\ty) {\enspace$\cdots$\enspace};
\node[chip, right=2pt of c0] (nm) {N18.1};
\node[prose, right=2pt of nm] (c1) {\enspace$\cdots$\enspace};
\node[nullev, right=2pt of c1] (nul) {the};
\node[prose, right=2pt of nul] (c2) {\enspace$\cdots$\enspace};
\node[prose, right=2pt of c2] (c3) {\enspace$\cdots$\enspace};
\node[chip, right=2pt of c3, draw=Goldenrod!80!black, fill=Goldenrod!18] (loc) {kidney};
\node[chip, right=2pt of loc] (w2) {disease,};
\node[chip, right=2pt of w2] (w3) {unspecified};
\node[pone,  right=5pt of w3] (tN) {\textvisiblespace N};
\node[ptwo,  right=2pt of tN] (t1) {1};
\node[ptwo,  right=2pt of t1] (t8) {8};
\node[chip,  right=2pt of t8, text=black!55] (tdot) {.};
\node[ptwoc, right=2pt of tdot] (t9) {9};
\node[tag, text=Teal,        above=2pt of tN]   {P1};
\node[tag, text=NavyBlue,    above=2pt of t1]   {P2};
\node[tag, text=NavyBlue,    above=2pt of t8]   {P2};
\node[tag, text=BurntOrange, above=2pt of t9]   {P2C};
\draw[-{Stealth[length=5pt]}, thick, GainRed, densely dashed, rounded corners=6pt]
  ([yshift=13pt]t9.north) -- ++(0,0.26) -| ([yshift=1pt]nm.north)
  node[pos=0.25, fill=black!1.5, inner sep=1.5pt, lab, text=GainRed]
  {\texttt{N18.9} departs from its \emph{near-miss} \texttt{N18.1}, named earlier; a head re-reads it (\emph{loop-back}, Sec.~\ref{sec:char-read})};
\node[lab, below=4pt of nul, text=black!60, anchor=north] {\Pnull event: a prose\\position, random\\target (calibration)};
\node[lab, below=4pt of loc, text=Goldenrod!55!black, anchor=north] {\emph{locus}: the chapter can first\\be elicited here, by the\\\emph{prose-time set} (Sec.~\ref{sec:char-locus})};
\draw[brace, Teal] ([yshift=-3pt]t9.south east) -- ([yshift=-3pt]tN.south west)
  node[midway, below=6pt, anchor=north, lab, text=Teal!80!black]
  {the \emph{emission set} carries\\the chapter decision here};
\end{tikzpicture}

\vspace{2pt}
{\sffamily\scriptsize\setlength{\tabcolsep}{4pt}\renewcommand{\arraystretch}{1.12}%
\begin{tabular}{@{}p{0.485\textwidth}@{\hspace{0.02\textwidth}}p{0.485\textwidth}@{}}
\textbf{decision margin}: how strongly the model prefers the token it wrote over its competitors (Sec.~\ref{sec:setup-events}) &
\textbf{global set}: the same top-$k$ heads for every note, one ranking per kind of decision (Sec.~\ref{sec:setup-measure}) \\
\textbf{necessity} (mean-ablation): the share of the margin lost when a set of heads is replaced by its average output &
\textbf{span bucket}: a stretch of text (an inventory line, a note window, a trace sentence) over which attention is summed (Sec.~\ref{sec:distill-objective}) \\
\textbf{recovery} (knock-in; Fig.~\ref{fig:events-full}, bottom): the share of the decision restored when the set's outputs are copied into another note &
\textbf{own-heads recovery} (M4): the recovery of a student's own top heads, found after training; M1 and M4 are defined in Sec.~\ref{sec:distill-setup} \\
\end{tabular}}

